The Dataset Multiplicity Problem: How Unreliable Data Impacts Predictions

We introduce dataset multiplicity, a way to study how inaccuracies, uncertainty, and social bias in training datasets impact test-time predictions. The dataset multiplicity framework asks a counterfactual question of what the set of resultant models (and associated test-time predictions) would be if we could somehow access all hypothetical, unbiased versions of the dataset. We discuss how to use this framework to encapsulate various sources of uncertainty in datasets' factualness, including systemic social bias, data collection practices, and noisy labels or features. We show how to exactly analyze the impacts of dataset multiplicity for a specific model architecture and type of uncertainty: linear models with label errors. Our empirical analysis shows that real-world datasets, under reasonable assumptions, contain many test samples whose predictions are affected by dataset multiplicity. Furthermore, the choice of domain-specific dataset multiplicity definition determines what samples are affected, and whether different demographic groups are disparately impacted. Finally, we discuss implications of dataset multiplicity for machine learning practice and research, including considerations for when model outcomes should not be trusted.

==> FAccT 23/graphs/approx_demo.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=5 by 2,
%                 horizontal sep=.08in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.175*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3},
%             minor xtick={0.5,1.5,2.5,3.5},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=3.6,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Robustness rate,
%             cycle list name=whatever]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/incomega_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/incomega_tolerance_approx.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/incomela_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/incomela_tolerance_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/incomemd_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/incomemd_tolerance_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/incomeor_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/incomeor_tolerance_approx.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/income_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/income_tolerance_approx.csv};

%         %%%%%%%%%%%%%%%%%%%%%%%% Second row %%%%%%%%%%%%%%%%%%%
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Robustness rate,
%             cycle list name=whatever,
%             xlabel=Max. label error (\%)
%            ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/incomega_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/incomega_tolerance_approx.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/incomela_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/incomela_tolerance_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/incomemd_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/incomemd_tolerance_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/incomeor_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/incomeor_tolerance_approx.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/income_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/income_tolerance_approx.csv};


% %\legend{Black, White};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (1.95,1.65) {\normalsize GA};
%     \node[draw] at (4.55,1.65) {\normalsize LA};
%     \node[draw] at (7.25,1.65) {\normalsize MD};
%     \node[draw] at (9.9,1.65) {\normalsize OR};
%     \node[draw] at (12.55, 1.65) {\normalsize WI};

% \end{tikzpicture}

\includegraphics[]{tikz/approx_demo.pdf}

\caption{\textbf{Row 1:} Robustness rate under the over-approximate approach for White people (gray lines) and Black people (black lines) across 5 different states of the Income dataset. \textbf{Row 2: } Robustness rates for men (gray lines) and women (black lines) across 5 different states of the Income dataset. Error bars show averages across 10 folds.}\label{fig:approx_demo_income}
\end{figure}




==> FAccT 23/graphs/demo_robustness.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.3,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=black!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=black!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=black!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=gray!80!gray},mark=none\\%
%     gray,thick,every mark/.append style={fill=gray!80!gray},mark=none\\%
%     gray,thick,every mark/.append style={fill=gray!80!gray},mark=none\\%
%     red,thick,every mark/.append style={fill=red!80!red},mark=none\\%
%     red,thick,every mark/.append style={fill=red!80!red},mark=none\\%
%     red,thick,every mark/.append style={fill=red!80!red},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=4 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,2,4,6,8,10,12},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={1,3,5,7,9,11},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=12.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             %ylabel=\% robustness,
%             % cycle list name=whatever,
%              xlabel=Max. label error (\%),
%              ylabel=Robustness rate
%         ]
%         \addplot[color=black,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_data.csv};
%         \addplot[color=gray,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_black.csv};
%         \addplot[color=red,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={red}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_white.csv};

%         % \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_black.csv};
%         % \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_white.csv};
        
%         \nextgroupplot[
%         xlabel=Max. label error (\%)
%             % title=Robustness by demographic group,
%             ]
%      %   \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_data.csv};
%         \addplot[color=black,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_data.csv};
%         \addplot[color=gray,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_fem.csv};
%         \addplot[color=red,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={red}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_male.csv};


%         \nextgroupplot[
%         xlabel=Max. label error (\%)
%             ]
%        \addplot[color=black,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_data.csv};
%         \addplot[color=gray,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_black.csv};
%         \addplot[color=red,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={red}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_white.csv};

%         \nextgroupplot[
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[color=black,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_data.csv};
%         \addplot[color=gray,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_fem.csv};
%         \addplot[color=red,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={red}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_male.csv};
        
% \legend{No targeting, Target on group 1, Target on group 2};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (0.55,0.3) {\normalsize a};
%     \node[draw] at (3.75,0.3) {\normalsize b};
%     \node[draw] at (6.95,0.3) {\normalsize c};
%     \node[draw] at (10.25,0.3){\normalsize d};

% \end{tikzpicture}

\includegraphics[]{tikz/demo_rob.pdf}

\caption{Dataset multiplicity robustness rates for (a) Income stratified by race, (b) Income stratified by gender, (c) LAR stratified by race,  (d) LAR stratified by gender. ``No targeting'' means that we place no restrictions on which labels can be modified. ``Target on group 1'' indicates that we can modify labels for group 1 (the minority/disadvantaged group) from the negative to positive class, while ``target on group 2'' indicates that we can modify labels for group 2 (the majority/advantaged group) from the positive to the negative class. For the race plots, Group 1 is Black people and Group 2 is White people. For the gender plots, Group 1 is women and Group 2 is men. }\label{fig:demo_rob}
\end{figure}




==> FAccT 23/graphs/exactapproxcompare.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.7,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=3 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={0.5, 1.5, 2.5, 3.5, 4.5, 5.5, 6.5},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=7,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel=Robustness rate,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct, y=2.0, col sep=comma, y error minus=2.0_min, y error plus=2.0_max] {data/hmda_tolerance.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=pct_bias, y=robust_mean, col sep=comma, y error plus=robust_75, y error minus=robust_25] {data/hmda_tolerance_approx.csv};


%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct, y=2, col sep=comma, y error minus=2_min, y error plus=2_max]{data/income_tolerance.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=pct_bias, y=robust_mean, col sep=comma, y error minus=robust_25, y error plus=robust_75]{data/income_tolerance_approx.csv};


%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             xmax=10.2,
%             xtick={0,2,4,6,8,10},
%             minor xtick={1,3,5,7,9},
%             xlabel=Max. label error (\%)]
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/mnist_tols_approx.csv};



% \legend{exact, approx};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.45,1.8) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (8.55,1.4) {\normalsize c};

% \end{tikzpicture}

\includegraphics[]{tikz/approx.pdf}

\caption{Left to right: Robustness rates (fraction of the test set) for the exact and approximate techniques on (a) LAR, (b) Income, and (c) MNIST 1/7. For all examples, $\lambda$ was chosen to obtain results within 2\% of the optimal accuracy. Error bars (for Income and LAR) are the median 50\% for 10-fold cross validation.}\label{fig:exactapproxcompare}
\end{figure}




==> FAccT 23/graphs/income_states.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=5 by 2,
%                 horizontal sep=.08in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.175*\textwidth,
%           % ymode=log,
%             xtick={0,2,4,6,8,10,12},
%             minor xtick={1,3,5,7,9,11},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=12.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Robustness rate,
%             cycle list name=whatever]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/incomega_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/incomega_data.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/incomela_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/incomela_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/incomemd_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/incomeor_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/incomeor_data.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/income_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/income_data.csv};

%         %%%%%%%%%%%%%%%%%%%%%%%% Second row %%%%%%%%%%%%%%%%%%%
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Robustness rate,
%             cycle list name=whatever,
%             xlabel=Max. label error (\%)
%            ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/incomega_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/incomega_data.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/incomela_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/incomela_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/incomemd_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/incomeor_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/incomeor_data.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/income_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/income_data.csv};


% %\legend{Black, White};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (1.95,1.65) {\normalsize GA};
%     \node[draw] at (4.55,1.65) {\normalsize LA};
%     \node[draw] at (7.25,1.65) {\normalsize MD};
%     \node[draw] at (9.9,1.65) {\normalsize OR};
%     \node[draw] at (12.55, 1.65) {\normalsize WI};

% \end{tikzpicture}

\includegraphics[]{tikz/state_demo_baseline.pdf}

\caption{\textbf{Row 1:} Robustness rate for White people (gray lines) and Black people (black lines) across 5 different states of the Income dataset. \textbf{Row 2: } Robustness rates for men (gray lines) and women (black lines) across 5 different states of the Income dataset. Error bars show averages across 10 folds.}\label{fig:statesdemo}
\end{figure}




==> FAccT 23/graphs/income_states_targeted.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.3,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     gray,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=5 by 4,
%                 horizontal sep=.08in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.175*\textwidth,
%           % ymode=log,
%             xtick={0,2,4,6,8,10,12,14},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={1,3,5,7,9,11,13},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=15,
%             ymin=0.0,
%             ymax=1,
%             %xmax=1.1
%         ]



% %%%%%%%%%%%%%%% FIRST ROW (target on race=black) %%%%%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel style={align=center},
%              ylabel={Target: Race=Black\\Robustness rate},
%              title=Georgia
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomega_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomega_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomega_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomega_data.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             title=Louisiana]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomela_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomela_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomela_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomela_data.csv};

%         \nextgroupplot[
%             cycle list name=whatever,
%             title=Maryland]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomemd_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomemd_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomemd_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomemd_data.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%              title=Oregon
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomeor_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomeor_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomeor_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomeor_data.csv}; 
        
%         \nextgroupplot[
%              cycle list name=whatever,
%              title=Wisconsin
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/income_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/income_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/income_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/income_data.csv};


% %%%%%%%%%%%%%%% SECOND ROW (target on race=white) %%%%%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel style={align=center},
%              ylabel={Target: Race=White\\Robustness rate}        ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomega_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomega_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomega_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomega_data.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomela_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomela_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomela_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomela_data.csv};


%         \nextgroupplot[
%             cycle list name=whatever]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomemd_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomemd_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomemd_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomeor_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomeor_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomeor_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomeor_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/income_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/income_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/income_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/income_data.csv};

% %%%%%%%%%%%%%%% THIRD ROW (target on gender=female) %%%%%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel style={align=center},
%              ylabel={Target: Gender=Female\\Robustness rate},
%              ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomega_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomega_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomega_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomega_data.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             ymin=0]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomela_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomela_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomela_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomela_data.csv};


%         \nextgroupplot[
%             cycle list name=whatever,
%             ymin=0]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomemd_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomemd_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomemd_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%              ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomeor_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomeor_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomeor_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomeor_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%              ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/income_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/income_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/income_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/income_data.csv};


% %%%%%%%%%%%%%%% Fourth ROW (target on gender=male) %%%%%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel style={align=center},
%              ylabel={Target: Gender=Male\\Robustness rate},
%             xlabel=Max. label error (\%)
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomega_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomega_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomega_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomega_data.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             xlabel=Max. label error (\%),
%             ymin=0]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomela_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomela_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomela_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomela_data.csv};


%         \nextgroupplot[
%             cycle list name=whatever,
%             xlabel=Max. label error (\%),
%             ymin=0]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomemd_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomemd_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomemd_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%),
%             ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomeor_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomeor_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomeor_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomeor_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%),
%             ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/income_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/income_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/income_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/income_data.csv};


% \legend{Group 1, Group 2, Group 1 (orig), Group 2 (orig)};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}

% \end{tikzpicture}

\includegraphics[]{tikz/income_demo.pdf}

\caption{Dataset multiplicity robustness rates given targeted label errors across several states' Income datasets. Row 1: target on race=Black, flipping labels to -1 to 1. Row 2: target on race=White, flipping labels from 1 to -1. Row 3: target on gender=female, flipping labels from -1 to 1. Row 4: target on gender=male, flipping labels from 1 to -1. For the graphs targeting on race, Group 1 is Black people and group 2 is White people. For the graphs targeting on gender, Group 1 is women and Group 2 is men. "Orig" refers to the baseline, untargeted models.
}\label{fig:statestargeting}
\end{figure}




==> FAccT 23/graphs/targeted_demo_robustness.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.3,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%    % black,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=4 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,2,4,6,8,10},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={1,3,5,7,9},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=10.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]


%         %%%%%%% ROW 1 %%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              xlabel=Max. label error (\%),
%              ylabel=Robustness rate
%         ]
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/hmda_black.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/hmda_black.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             xlabel=Max. label error (\%)]
%      %   \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_data.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_white.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/hmda_white.csv};

%         \nextgroupplot[
%             cycle list name=whatever,
%             xlabel=Max. label error (\%)]
%       %  \addplot table [x=threshold,y=robustness, col sep=comma]{data/hmda_data.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_fem.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/hmda_fem.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%              xlabel=Max. label error (\%)
%         ]
%       %  \addplot table [x=threshold,y=robustness, col sep=comma]{data/hmda_data.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_male.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/hmda_male.csv};

        


% %%%%% Col 1: target on race=black. Col 2: target on race=white. Col 3: target on gender=female. Col 4: target on gender=male
% %%%%% Row 1: robustness for minority group (with non-targeted robustness for that group as a baseline)
% %%%%% Row 2: robustness for majority group
%     %     %%%%%%% ROW 1 %%%%%%%%%
%     %     \nextgroupplot[
%     %         %ylabel=\% robustness,
%     %          cycle list name=whatever,
%     %          xlabel=Max. label error (\%),
%     %          ylabel=Robustness rate
%     %     ]
%     %    \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_data.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/hmda_black.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25] {data/hmda_data.csv};

%     %     \nextgroupplot[
%     %         % title=Robustness by demographic group,
%     %         cycle list name=whatever,
%     %         xlabel=Max. label error (\%)]
%     %  %   \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_data.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_white.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25] {data/hmda_data.csv};

%     %     \nextgroupplot[
%     %         cycle list name=whatever,
%     %         xlabel=Max. label error (\%)]
%     %   %  \addplot table [x=threshold,y=robustness, col sep=comma]{data/hmda_data.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_fem.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25] {data/hmda_data.csv};
        
%     %     \nextgroupplot[
%     %          cycle list name=whatever,
%     %          xlabel=Max. label error (\%)
%     %     ]
%     %   %  \addplot table [x=threshold,y=robustness, col sep=comma]{data/hmda_data.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_male.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25] {data/hmda_data.csv};


%     % %%%%%%% ROW 2 %%%%%%%%%
%     %     \nextgroupplot[
%     %         %ylabel=\% robustness,
%     %          cycle list name=whatever,
%     %          xlabel=Max. label error (\%),
%     %          ylabel=Robustness rate
%     %     ]
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/hmda_black.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25] {data/hmda_data.csv};

%     %     \nextgroupplot[
%     %         % title=Robustness by demographic group,
%     %         cycle list name=whatever,
%     %         xlabel=Max. label error (\%)]
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/hmda_white.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25] {data/hmda_data.csv};

%     %     \nextgroupplot[
%     %         cycle list name=whatever,
%     %         xlabel=Max. label error (\%)]
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/hmda_fem.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25] {data/hmda_data.csv};
        
%     %     \nextgroupplot[
%     %          cycle list name=whatever,
%     %          xlabel=Max. label error (\%)
%     %     ]
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/hmda_male.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25] {data/hmda_data.csv};

        
% \legend{Group 1, Group 2};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.55,1.7) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (8.55,1.7) {\normalsize c};
%     \node[draw] at (11.75,1.7){\normalsize d};


% \end{tikzpicture}

\includegraphics[]{tikz/hmda_demo.pdf}

\caption{
%Dataset multiplicity robustness rates stratified by race and gender for $\phi=1$ versus targeted multiplicity definitions. \textbf{Top row:} no targeting (i.e., $\phi=1$), with results for Income stratified by race (I-R), Income stratified by gender (I-G), HMDA stratigied by race (H-R), and HMDA stratified by gender (H-G). 
%
Targeted label multiplicity for LAR. (a) only allows errors in labels for Black people (flip labels from -1 to 1), (b) only allows errors in labels for White people (flip labels from 1 to -1), (c) only allows errors in labels for women (flip labels from -1 to 1), and (d) only allows errors in labels for men (flip labels from 1 to -1). In graphs (a) and (b), group 1 is Black people while group 2 is White people. In graphs (c) and (d), group 1 is women and group 2 is men. In all graphs, the error bars represent the middle 50\% of values across 10-fold cross validation. }\label{fig:demo_rob_target_hmda}
\end{figure}




==> FAccT 23/graphs/tols.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=3 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             minor xtick={0.5, 1.5, 2.5, 3.5, 4.5, 5.5},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=6.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%              cycle list name=whatever,
%             ylabel=Certifiable robustness rate,
%             xlabel=Incorrect labels (\%)
%         ]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/hmda_tolerance.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%             xmax=9.2,
%             xtick={0,2,4,6,8},
%             minor xtick={1,3,5,7,9},
%             xlabel=Incorrect labels (\%)
%         ]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=2, col sep=comma]{data/income_tolerance.csv};


%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever, 
%             xlabel=Incorrect labels (\%)
% ]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/mnist_tols.csv};
        
% \legend{0.0, 0.2, 0.5, 1.0, 1.5, 2.0};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.45,1.8) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (7.05,0.7) {\normalsize c};

% \end{tikzpicture}

\includegraphics[]{tikz/tols.pdf}

\caption{Fraction of test samples whose predictions are robust to dataset multiplicity for different accuracy/robustness trade-offs as controlled by the ridge regression parameter $\lambda$. The different lines within each graph plot robustness for different accuracy/robustness trade-offs. The line labeled 0.0 corresponds to the value of $\lambda$ that achieves maximal accuracy, the line labeled 0.2 corresponds to the value of $\lambda$ that sacrifices a 0.2 percentage-point drop in accuracy for more robustness, etc. We include the specific accuracy values in the appendix. The datasets for each graph are (a) LAR, (b) Income, and (c) MNIST 1/7.} \label{fig:tolerance}
\end{figure}




==> graphs/approx_demo.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=5 by 2,
%                 horizontal sep=.08in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.175*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3},
%             minor xtick={0.5,1.5,2.5,3.5},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=3.6,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Robustness rate,
%             cycle list name=whatever]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/incomega_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/incomega_tolerance_approx.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/incomela_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/incomela_tolerance_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/incomemd_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/incomemd_tolerance_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/incomeor_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/incomeor_tolerance_approx.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=min_avg, col sep=comma, y error plus=min_75, y error minus=min_25]{data/income_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=maj_avg, col sep=comma, y error plus=maj_75, y error minus=maj_25]{data/income_tolerance_approx.csv};

%         %%%%%%%%%%%%%%%%%%%%%%%% Second row %%%%%%%%%%%%%%%%%%%
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Robustness rate,
%             cycle list name=whatever,
%             xlabel=Max. label error (\%)
%            ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/incomega_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/incomega_tolerance_approx.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/incomela_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/incomela_tolerance_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/incomemd_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/incomemd_tolerance_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/incomeor_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/incomeor_tolerance_approx.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=pct_bias,y=women_avg, col sep=comma, y error plus=women_75, y error minus=women_25]{data/income_tolerance_approx.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=pct_bias,y=men_avg, col sep=comma, y error plus=men_75, y error minus=men_25]{data/income_tolerance_approx.csv};


% %\legend{Black, White};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (1.95,1.65) {\normalsize GA};
%     \node[draw] at (4.55,1.65) {\normalsize LA};
%     \node[draw] at (7.25,1.65) {\normalsize MD};
%     \node[draw] at (9.9,1.65) {\normalsize OR};
%     \node[draw] at (12.55, 1.65) {\normalsize WI};

% \end{tikzpicture}

\includegraphics[]{tikz/approx_demo.pdf}

\caption{\textbf{Row 1:} Robustness rate under the over-approximate approach for White people (gray lines) and Black people (black lines) across 5 different states of the Income dataset. \textbf{Row 2: } Robustness rates for men (gray lines) and women (black lines) across 5 different states of the Income dataset. Error bars show averages across 10 folds.}\label{fig:approx_demo_income}
\end{figure}




==> graphs/demo_robustness.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.3,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=black!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=black!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=black!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=gray!80!gray},mark=none\\%
%     gray,thick,every mark/.append style={fill=gray!80!gray},mark=none\\%
%     gray,thick,every mark/.append style={fill=gray!80!gray},mark=none\\%
%     red,thick,every mark/.append style={fill=red!80!red},mark=none\\%
%     red,thick,every mark/.append style={fill=red!80!red},mark=none\\%
%     red,thick,every mark/.append style={fill=red!80!red},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=4 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,2,4,6,8,10,12},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={1,3,5,7,9,11},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=12.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             %ylabel=\% robustness,
%             % cycle list name=whatever,
%              xlabel=Max. label error (\%),
%              ylabel=Robustness rate
%         ]
%         \addplot[color=black,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_data.csv};
%         \addplot[color=gray,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_black.csv};
%         \addplot[color=red,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={red}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_white.csv};

%         % \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_black.csv};
%         % \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_white.csv};
        
%         \nextgroupplot[
%         xlabel=Max. label error (\%)
%             % title=Robustness by demographic group,
%             ]
%      %   \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_data.csv};
%         \addplot[color=black,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_data.csv};
%         \addplot[color=gray,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_fem.csv};
%         \addplot[color=red,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={red}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/income_male.csv};


%         \nextgroupplot[
%         xlabel=Max. label error (\%)
%             ]
%        \addplot[color=black,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_data.csv};
%         \addplot[color=gray,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_black.csv};
%         \addplot[color=red,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={red}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_white.csv};

%         \nextgroupplot[
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[color=black,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_data.csv};
%         \addplot[color=gray,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_fem.csv};
%         \addplot[color=red,error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={red}] table [x=threshold,y=robustness, col sep=comma, y error plus=robustness_75, y error minus=robustness_25]{data/hmda_male.csv};
        
% \legend{No targeting, Target on group 1, Target on group 2};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (0.55,0.3) {\normalsize a};
%     \node[draw] at (3.75,0.3) {\normalsize b};
%     \node[draw] at (6.95,0.3) {\normalsize c};
%     \node[draw] at (10.25,0.3){\normalsize d};

% \end{tikzpicture}

\includegraphics[]{tikz/demo_rob.pdf}

\caption{Dataset multiplicity robustness rates for (a) Income stratified by race, (b) Income stratified by gender, (c) LAR stratified by race,  (d) LAR stratified by gender. ``No targeting'' means that we place no restrictions on which labels can be modified. ``Target on group 1'' indicates that we can modify labels for group 1 (the minority/disadvantaged group) from the negative to positive class, while ``target on group 2'' indicates that we can modify labels for group 2 (the majority/advantaged group) from the positive to the negative class. For the race plots, Group 1 is Black people and Group 2 is White people. For the gender plots, Group 1 is women and Group 2 is men. }\label{fig:demo_rob}
\end{figure}




==> graphs/exactapproxcompare.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.7,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=3 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={0.5, 1.5, 2.5, 3.5, 4.5, 5.5, 6.5},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=7,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel=Robustness rate,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct, y=2.0, col sep=comma, y error minus=2.0_min, y error plus=2.0_max] {data/hmda_tolerance.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=pct_bias, y=robust_mean, col sep=comma, y error plus=robust_75, y error minus=robust_25] {data/hmda_tolerance_approx.csv};


%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct, y=2, col sep=comma, y error minus=2_min, y error plus=2_max]{data/income_tolerance.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=pct_bias, y=robust_mean, col sep=comma, y error minus=robust_25, y error plus=robust_75]{data/income_tolerance_approx.csv};


%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             xmax=10.2,
%             xtick={0,2,4,6,8,10},
%             minor xtick={1,3,5,7,9},
%             xlabel=Max. label error (\%)]
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/mnist_tols_approx.csv};



% \legend{exact, approx};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.45,1.8) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (8.55,1.4) {\normalsize c};

% \end{tikzpicture}

\includegraphics[]{tikz/approx.pdf}

\caption{Left to right: Robustness rates (fraction of the test set) for the exact and approximate techniques on (a) LAR, (b) Income, and (c) MNIST 1/7. For all examples, $\lambda$ was chosen to obtain results within 2\% of the optimal accuracy. Error bars (for Income and LAR) are the median 50\% for 10-fold cross validation.}\label{fig:exactapproxcompare}
\end{figure}




==> graphs/income_states.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=5 by 2,
%                 horizontal sep=.08in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.175*\textwidth,
%           % ymode=log,
%             xtick={0,2,4,6,8,10,12},
%             minor xtick={1,3,5,7,9,11},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=12.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Robustness rate,
%             cycle list name=whatever]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/incomega_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/incomega_data.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/incomela_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/incomela_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/incomemd_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/incomeor_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/incomeor_data.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/income_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/income_data.csv};

%         %%%%%%%%%%%%%%%%%%%%%%%% Second row %%%%%%%%%%%%%%%%%%%
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Robustness rate,
%             cycle list name=whatever,
%             xlabel=Max. label error (\%)
%            ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/incomega_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/incomega_data.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/incomela_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/incomela_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/incomemd_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/incomeor_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/incomeor_data.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%)
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/income_data.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/income_data.csv};


% %\legend{Black, White};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (1.95,1.65) {\normalsize GA};
%     \node[draw] at (4.55,1.65) {\normalsize LA};
%     \node[draw] at (7.25,1.65) {\normalsize MD};
%     \node[draw] at (9.9,1.65) {\normalsize OR};
%     \node[draw] at (12.55, 1.65) {\normalsize WI};

% \end{tikzpicture}

\includegraphics[]{tikz/state_demo_baseline.pdf}

\caption{\textbf{Row 1:} Robustness rate for White people (gray lines) and Black people (black lines) across 5 different states of the Income dataset. \textbf{Row 2: } Robustness rates for men (gray lines) and women (black lines) across 5 different states of the Income dataset. Error bars show averages across 10 folds.}\label{fig:statesdemo}
\end{figure}




==> graphs/income_states_targeted.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.3,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     gray,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=5 by 4,
%                 horizontal sep=.08in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.175*\textwidth,
%           % ymode=log,
%             xtick={0,2,4,6,8,10,12,14},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={1,3,5,7,9,11,13},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=15,
%             ymin=0.0,
%             ymax=1,
%             %xmax=1.1
%         ]



% %%%%%%%%%%%%%%% FIRST ROW (target on race=black) %%%%%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel style={align=center},
%              ylabel={Target: Race=Black\\Robustness rate},
%              title=Georgia
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomega_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomega_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomega_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomega_data.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             title=Louisiana]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomela_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomela_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomela_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomela_data.csv};

%         \nextgroupplot[
%             cycle list name=whatever,
%             title=Maryland]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomemd_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomemd_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomemd_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomemd_data.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%              title=Oregon
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomeor_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomeor_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomeor_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomeor_data.csv}; 
        
%         \nextgroupplot[
%              cycle list name=whatever,
%              title=Wisconsin
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/income_black.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/income_black.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/income_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/income_data.csv};


% %%%%%%%%%%%%%%% SECOND ROW (target on race=white) %%%%%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel style={align=center},
%              ylabel={Target: Race=White\\Robustness rate}        ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomega_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomega_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomega_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomega_data.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomela_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomela_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomela_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomela_data.csv};


%         \nextgroupplot[
%             cycle list name=whatever]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomemd_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomemd_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomemd_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomeor_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomeor_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/incomeor_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/incomeor_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever
%         ]
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/income_white.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/income_white.csv};
%         \addplot table [x=threshold,y=rob_black, col sep=comma]{data/income_data.csv};
%         \addplot table [x=threshold,y=rob_white, col sep=comma]{data/income_data.csv};

% %%%%%%%%%%%%%%% THIRD ROW (target on gender=female) %%%%%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel style={align=center},
%              ylabel={Target: Gender=Female\\Robustness rate},
%              ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomega_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomega_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomega_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomega_data.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             ymin=0]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomela_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomela_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomela_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomela_data.csv};


%         \nextgroupplot[
%             cycle list name=whatever,
%             ymin=0]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomemd_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomemd_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomemd_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%              ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomeor_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomeor_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomeor_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomeor_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%              ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/income_fem.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/income_fem.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/income_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/income_data.csv};


% %%%%%%%%%%%%%%% Fourth ROW (target on gender=male) %%%%%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              ylabel style={align=center},
%              ylabel={Target: Gender=Male\\Robustness rate},
%             xlabel=Max. label error (\%)
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomega_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomega_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomega_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomega_data.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             xlabel=Max. label error (\%),
%             ymin=0]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomela_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomela_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomela_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomela_data.csv};


%         \nextgroupplot[
%             cycle list name=whatever,
%             xlabel=Max. label error (\%),
%             ymin=0]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomemd_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomemd_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomemd_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomemd_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%),
%             ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/incomeor_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/incomeor_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/incomeor_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/incomeor_data.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%             xlabel=Max. label error (\%),
%             ymin=0
%         ]
%         \addplot table [x=threshold,y=rob_fem, col sep=comma]{data/income_male.csv};
%         \addplot table [x=threshold,y=rob_male, col sep=comma]{data/income_male.csv};
%         \addplot table [x=threshold, y=rob_fem, col sep=comma]{data/income_data.csv};
%         \addplot table [x=threshold, y=rob_male, col sep=comma]{data/income_data.csv};


% \legend{Group 1, Group 2, Group 1 (orig), Group 2 (orig)};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}

% \end{tikzpicture}

\includegraphics[]{tikz/income_demo.pdf}

\caption{Dataset multiplicity robustness rates given targeted label errors across several states' Income datasets. Row 1: target on race=Black, flipping labels to -1 to 1. Row 2: target on race=White, flipping labels from 1 to -1. Row 3: target on gender=female, flipping labels from -1 to 1. Row 4: target on gender=male, flipping labels from 1 to -1. For the graphs targeting on race, Group 1 is Black people and group 2 is White people. For the graphs targeting on gender, Group 1 is women and Group 2 is men. "Orig" refers to the baseline, untargeted models.
}\label{fig:statestargeting}
\end{figure}




==> graphs/targeted_demo_robustness.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.3,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%    % black,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=4 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,2,4,6,8,10},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={1,3,5,7,9},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=10.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]


%         %%%%%%% ROW 1 %%%%%%%%%
%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              xlabel=Max. label error (\%),
%              ylabel=Robustness rate
%         ]
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/hmda_black.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/hmda_black.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever,
%             xlabel=Max. label error (\%)]
%      %   \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_data.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_white.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/hmda_white.csv};

%         \nextgroupplot[
%             cycle list name=whatever,
%             xlabel=Max. label error (\%)]
%       %  \addplot table [x=threshold,y=robustness, col sep=comma]{data/hmda_data.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_fem.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/hmda_fem.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%              xlabel=Max. label error (\%)
%         ]
%       %  \addplot table [x=threshold,y=robustness, col sep=comma]{data/hmda_data.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_male.csv};
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/hmda_male.csv};

        


% %%%%% Col 1: target on race=black. Col 2: target on race=white. Col 3: target on gender=female. Col 4: target on gender=male
% %%%%% Row 1: robustness for minority group (with non-targeted robustness for that group as a baseline)
% %%%%% Row 2: robustness for majority group
%     %     %%%%%%% ROW 1 %%%%%%%%%
%     %     \nextgroupplot[
%     %         %ylabel=\% robustness,
%     %          cycle list name=whatever,
%     %          xlabel=Max. label error (\%),
%     %          ylabel=Robustness rate
%     %     ]
%     %    \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_data.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table  [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25]{data/hmda_black.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25] {data/hmda_data.csv};

%     %     \nextgroupplot[
%     %         % title=Robustness by demographic group,
%     %         cycle list name=whatever,
%     %         xlabel=Max. label error (\%)]
%     %  %   \addplot table [x=threshold,y=robustness, col sep=comma]{data/income_data.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_white.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_black, col sep=comma, y error plus=rob_black_75, y error minus=rob_black_25] {data/hmda_data.csv};

%     %     \nextgroupplot[
%     %         cycle list name=whatever,
%     %         xlabel=Max. label error (\%)]
%     %   %  \addplot table [x=threshold,y=robustness, col sep=comma]{data/hmda_data.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_fem.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25] {data/hmda_data.csv};
        
%     %     \nextgroupplot[
%     %          cycle list name=whatever,
%     %          xlabel=Max. label error (\%)
%     %     ]
%     %   %  \addplot table [x=threshold,y=robustness, col sep=comma]{data/hmda_data.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25]{data/hmda_male.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_fem, col sep=comma, y error plus=rob_fem_75, y error minus=rob_fem_25] {data/hmda_data.csv};


%     % %%%%%%% ROW 2 %%%%%%%%%
%     %     \nextgroupplot[
%     %         %ylabel=\% robustness,
%     %          cycle list name=whatever,
%     %          xlabel=Max. label error (\%),
%     %          ylabel=Robustness rate
%     %     ]
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/hmda_black.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25] {data/hmda_data.csv};

%     %     \nextgroupplot[
%     %         % title=Robustness by demographic group,
%     %         cycle list name=whatever,
%     %         xlabel=Max. label error (\%)]
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25]{data/hmda_white.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_white, col sep=comma, y error plus=rob_white_75, y error minus=rob_white_25] {data/hmda_data.csv};

%     %     \nextgroupplot[
%     %         cycle list name=whatever,
%     %         xlabel=Max. label error (\%)]
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/hmda_fem.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25] {data/hmda_data.csv};
        
%     %     \nextgroupplot[
%     %          cycle list name=whatever,
%     %          xlabel=Max. label error (\%)
%     %     ]
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25]{data/hmda_male.csv};
%     %     \addplot[error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=threshold,y=rob_male, col sep=comma, y error plus=rob_male_75, y error minus=rob_male_25] {data/hmda_data.csv};

        
% \legend{Group 1, Group 2};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.55,1.7) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (8.55,1.7) {\normalsize c};
%     \node[draw] at (11.75,1.7){\normalsize d};


% \end{tikzpicture}

\includegraphics[]{tikz/hmda_demo.pdf}

\caption{
%Dataset multiplicity robustness rates stratified by race and gender for $\phi=1$ versus targeted multiplicity definitions. \textbf{Top row:} no targeting (i.e., $\phi=1$), with results for Income stratified by race (I-R), Income stratified by gender (I-G), HMDA stratigied by race (H-R), and HMDA stratified by gender (H-G). 
%
Targeted label multiplicity for LAR. (a) only allows errors in labels for Black people (flip labels from -1 to 1), (b) only allows errors in labels for White people (flip labels from 1 to -1), (c) only allows errors in labels for women (flip labels from -1 to 1), and (d) only allows errors in labels for men (flip labels from 1 to -1). In graphs (a) and (b), group 1 is Black people while group 2 is White people. In graphs (c) and (d), group 1 is women and group 2 is men. In all graphs, the error bars represent the middle 50\% of values across 10-fold cross validation. }\label{fig:demo_rob_target_hmda}
\end{figure}




==> graphs/tols.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=3 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             minor xtick={0.5, 1.5, 2.5, 3.5, 4.5, 5.5},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=6.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%              cycle list name=whatever,
%             ylabel=Certifiable robustness rate,
%             xlabel=Incorrect labels (\%)
%         ]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/hmda_tolerance.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/hmda_tolerance.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%             xmax=9.2,
%             xtick={0,2,4,6,8},
%             minor xtick={1,3,5,7,9},
%             xlabel=Incorrect labels (\%)
%         ]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/income_tolerance.csv};
%         \addplot table [x=bias_pct,y=2, col sep=comma]{data/income_tolerance.csv};


%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever, 
%             xlabel=Incorrect labels (\%)
% ]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/mnist_tols.csv};
        
% \legend{0.0, 0.2, 0.5, 1.0, 1.5, 2.0};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.45,1.8) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (7.05,0.7) {\normalsize c};

% \end{tikzpicture}

\includegraphics[]{tikz/tols.pdf}

\caption{Fraction of test samples whose predictions are robust to dataset multiplicity for different accuracy/robustness trade-offs as controlled by the ridge regression parameter $\lambda$. The different lines within each graph plot robustness for different accuracy/robustness trade-offs. The line labeled 0.0 corresponds to the value of $\lambda$ that achieves maximal accuracy, the line labeled 0.2 corresponds to the value of $\lambda$ that sacrifices a 0.2 percentage-point drop in accuracy for more robustness, etc. We include the specific accuracy values in the appendix. The datasets for each graph are (a) LAR, (b) Income, and (c) MNIST 1/7.} \label{fig:tolerance}
\end{figure}



